KITA AI: A Multi-Agent LLM System for Pluralistic Policy Deliberation

Public policies addressing urgent social and environmental challenges need to explicitly consider the diverse, often conflicting perspectives of the affected stakeholders. Despite computational decision-support approaches increasingly offering recommendations across diverse human value systems, they still tend to deliver a single consensus-driven outcome. We present KITA AI, a modular system in which multiple large language model agents, each grounded in distinct demographic stakeholder personas and conceptual frameworks, deliberate on policy scenarios. The objective of KITA AI is not merely to inform about a preferred policy proposal, but also to automatically surface who is affected by the scenario and provide decision-makers with the rationales and quantitative indicators behind each position. KITA AI treats non-convergence as a first-class explainable output, enabling policymakers to better understand the trade-offs and human impacts of the policies being discussed.

==> architecture.tex <==
% =====================================================================
%  PolyCouncil - the pipeline and the context it accumulates
%  DENSE variant for a single column: two columns inside the figure.
%  Flow runs DOWN the left column and UP the right one.
%
%      \usetikzlibrary{calc,arrows.meta,backgrounds,positioning}
%      \begin{figure}\centering\input{figures/pipeline_v2}\caption{...}
%
%  Natural size is about 9.0 x 7.0 cm; \resizebox{\columnwidth}{!}{...} for an 8.4 cm AAAI column (7% shrink).
%  Dashed = a stage the run may skip; the word "optional" is dropped
%  here for space - say it in the caption.
% =====================================================================
\definecolor{pcInk}{HTML}{1F2933}%
\definecolor{pcRole}{HTML}{2C5282}%
\definecolor{pcOpt}{HTML}{6B7280}%
\definecolor{pcJson}{HTML}{8A5A00}%
\definecolor{pcCtx}{HTML}{0E7C7B}%
\def\icn#1{\textcolor{pcCtx!80!black}{#1}}%
\def\ico#1{\textcolor{pcOpt!50}{#1}}%
\def\icoo#1{\textcolor{pcOpt!35}{#1}}%
\def\icsep{\hspace{4pt}}%
% column x and row y (pitch = box 0.72 + chip 0.46 + room for the arrowheads)
\def\xl{0}\def\xr{4.65}%
\def\ya{0}\def\yb{-2.05}\def\yc{-4.1}\def\yd{-6.15}%
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=2.6mm,width=2.4mm]},
  stage/.style={rectangle, rounded corners=3pt, draw=pcRole, line width=0.8pt,
    fill=pcRole!7, text width=4.0cm, minimum height=0.8cm, align=center,
    inner xsep=3pt, inner ysep=2pt, text=pcInk, font=\sffamily\small\bfseries},
  stageopt/.style={stage, draw=pcOpt, fill=pcOpt!6, dash pattern=on 4pt off 2.5pt},
  artifact/.style={stage, rounded corners=1.5pt, draw=pcJson, fill=pcJson!10,
    font=\ttfamily\small},
  outfile/.style={stage, draw=pcOpt, line width=0.7pt, fill=pcOpt!8,
    font=\ttfamily\small},
  chip/.style={rectangle, rounded corners=2.5pt, draw=pcCtx!55, line width=0.7pt,
    fill=pcCtx!8, inner xsep=6pt, inner ysep=3.5pt, font=\small},
  flow/.style={draw=pcCtx!65!black, line width=1pt, rounded corners=4pt},
  flowin/.style={flow, ->},
  ctxnote/.style={font=\sffamily\small\itshape, text=pcCtx!70!black,
    inner sep=1pt, anchor=east},
]
% ---- left column, top to bottom --------------------------------------
\node[artifact] (srj) at (\xl,\ya) {%
  {\normalfont\large\color{pcJson!85}\faQuestion}\,\textbf{\{\,\}}\ request.json};
\node[stageopt] (ctx) at (\xl,\yb) {%
  {\normalfont\large\color{pcOpt!85}\faGlobe}\ \ Contextualiser};
\node[stage] (ab) at (\xl,\yc) {%
  {\normalfont\large\color{pcRole!85}\faUsers}\ \ Agent Builder};
\node[stage] (de) at (\xl,\yd) {%
  {\normalfont\large\color{pcRole!85}\faComments}\ \ Debate Engine};
% ---- right column, bottom to top -------------------------------------
\node[stageopt] (sim) at (\xr,\yc) {%
  {\normalfont\large\color{pcOpt!85}\faChartLine}\ \ Simulation};
\node[stage] (al) at (\xr,\yb) {%
  {\normalfont\large\color{pcRole!85}\faBalanceScale}\
  \mbox{Report Engine}\,$\times$N};
\node[outfile] (rep) at (\xr,\ya) {%
  {\normalfont\large\color{pcInk!75}\faFileCode}\ \ report.html};
% ---- chips: the transcript as it stands on each connector -----------
\node[chip] (c1) at ($(srj.south)!0.5!(ctx.north)$) {\icn{\faQuestion}};
\node[chip] (c2) at ($(ctx.south)!0.5!(ab.north)$)
  {\ico{\faQuestion}\icsep\icn{\faGlobe}};
\node[chip] (c3) at ($(ab.south)!0.5!(de.north)$)
  {\ico{\faQuestion}\icsep\icoo{\faGlobe}\icsep\icn{\faUsers}};
\node[chip] (c4) at (\xr,\yd)
  {\ico{\faQuestion}\icsep\icoo{\faGlobe}\icsep\ico{\faUsers}\icsep\icn{\faComments}};
\node[chip] (c5) at ($(sim.north)!0.5!(al.south)$)
  {\ico{\faQuestion}\icsep\icoo{\faGlobe}\icsep\ico{\faUsers}\icsep
   \ico{\faComments}\icsep\icn{\faChartLine}};
\node[chip] (c6) at ($(al.north)!0.5!(rep.south)$)
  {\ico{\faQuestion}\icsep\icoo{\faGlobe}\icsep\ico{\faUsers}\icsep
   \ico{\faComments}\icsep\icoo{\faChartLine}\icsep\icn{\faBalanceScale}};
% ---- N cards behind Alignment Engine ---------------------------------
\begin{scope}[on background layer]
  \draw[stage, fill=pcRole!4]
    ($(al.north west)+(0.12,0.12)$) rectangle ($(al.south east)+(0.12,0.12)$);
  \draw[stage, fill=pcRole!5]
    ($(al.north west)+(0.06,0.06)$) rectangle ($(al.south east)+(0.06,0.06)$);
\end{scope}
% ---- connectors: an arrowhead wherever a stage is entered -----------
\draw[flow] (srj.south) -- (c1.north);  \draw[flowin] (c1.south) -- (ctx.north);
\draw[flow] (ctx.south) -- (c2.north);  \draw[flowin] (c2.south) -- (ab.north);
\draw[flow] (ab.south)  -- (c3.north);  \draw[flowin] (c3.south) -- (de.north);
\draw[flow] (de.east)   -- (c4.west);   \draw[flowin] (c4.north) -- (sim.south);
\draw[flow] (sim.north) -- (c5.south);  \draw[flowin] (c5.north) -- (al.south);
\draw[flow] (al.north)  -- (c6.south);  \draw[flowin] (c6.north) -- (rep.south);
% ---- name the chips once, beside the first one ----------------------
\node[ctxnote] at ($(c1.west)+(-0.12,0)$) {transcript};
\end{tikzpicture}
